Neutrinos and matter-antimatter asymmetry of the universe

Interactions of heavy Majorana neutrinos in the thermal phase of the early universe may be the origin of the cosmological matter-antimatter asymmetry. Successful baryogenesis, independent of initial conditions, is possible for neutrino masses in the range $10^{-3} {eV} \leq m_i \lesssim 0.1$ eV. Remarkably, this mass window is consistent with the evidence for neutrino masses from oscillations.

==> Eff_Interaction.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.25)(8.5,4.25)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.2cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1.2cm}
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$l_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$l_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\phi$}}
     \endpspicture
\end{center}



==> Sphaleron.tex <==
 \begin{center}
     \pspicture*(-0.50,-2.5)(8.5,6.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.5cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt,linestyle=dashed](4,2){1.5cm}
     \rput[cc]{0}(4,2){\scalebox{1.5}{Sphaleron}}
     \psline[linewidth=1pt](5.50,2.00)(7.50,2.00)
     \psline[linewidth=1pt](5.30,2.75)(7.03,3.75)
     \psline[linewidth=1pt](4.75,3.30)(5.75,5.03)
     \psline[linewidth=1pt](4.00,3.50)(4.00,5.50)
     \psline[linewidth=1pt](3.25,3.30)(2.25,5.03)
     \psline[linewidth=1pt](2.70,2.75)(0.97,3.75)
     \psline[linewidth=1pt](2.50,2.00)(0.50,2.00)
     \psline[linewidth=1pt](2.70,1.25)(0.97,0.25)
     \psline[linewidth=1pt](3.25,0.70)(2.25,-1.03)
     \psline[linewidth=1pt](4.00,0.50)(4.00,-1.50)
     \psline[linewidth=1pt](4.75,0.70)(5.75,-1.03)
     \psline[linewidth=1pt](5.30,1.25)(7.03,0.25)
     \psline[linewidth=1pt]{<-}(6.50,2.00)(6.60,2.00)
     \psline[linewidth=1pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=1pt]{<-}(5.25,4.17)(5.30,4.25)
     \psline[linewidth=1pt]{<-}(4.00,4.50)(4.00,4.60)
     \psline[linewidth=1pt]{<-}(2.75,4.17)(2.70,4.25)
     \psline[linewidth=1pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=1pt]{<-}(1.50,2.00)(1.40,2.00)
     \psline[linewidth=1pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=1pt]{<-}(2.75,-0.17)(2.70,-0.25)
     \psline[linewidth=1pt]{<-}(4.00,-0.50)(4.00,-0.60)
     \psline[linewidth=1pt]{<-}(5.25,-0.17)(5.30,-0.25)
     \psline[linewidth=1pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(8.00,2.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(6.00,5.46){\scalebox{1.3}{$t_L$}}
     \rput[cc]{0}(4.00,6.00){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(2.00,5.46){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$c_L$}}
     \rput[cc]{0}(0.00,2.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(2.00,-1.46){\scalebox{1.3}{$u_L$}}
     \rput[cc]{0}(4.00,-2.00){\scalebox{1.3}{$\nu_e$}}
     \rput[cc]{0}(6.00,-1.46){\scalebox{1.3}{$\nu_{\mu}$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\nu_{\tau}$}}
     \endpspicture
\end{center}


